Reverse Engineering of Music Mixing Graphs with Differentiable Processors and Iterative Pruning

Reverse engineering of music mixes aims to uncover how dry source signals are processed and combined to produce a final mix. We extend the prior works to reflect the compositional nature of mixing and search for a graph of audio processors. First, we construct a mixing console, applying all available processors to every track and subgroup. With differentiable processor implementations, we optimize their parameters with gradient descent. Then, we repeat the process of removing negligible processors and fine-tuning the remaining ones. This way, the quality of the full mixing console can be preserved while removing approximately two-thirds of the processors. The proposed method can be used not only to analyze individual music mixes but also to collect large-scale graph data that can be used for downstream tasks, e.g., automatic mixing. Especially for the latter purpose, efficient implementation of the search is crucial. To this end, we present an efficient batch-processing method that computes multiple processors in parallel. We also exploit the "dry/wet" parameter of the processors to accelerate the search. Extensive quantitative and qualitative analyses are conducted to evaluate the proposed method's performance, behavior, and computational cost.

==> fig-framework-full.tex <==
\begin{figure*}[t]
    \centering
    \begin{tikzpicture}[>=Triangle, dot/.style={circle,fill=black,inner sep=1pt}, xscale=1.27, yscale=1.27]
        % Set of graphs      
        \tikzset{decoration={snake,amplitude=.4mm,segment length=2mm, post length=1.5mm,pre length=0mm}}
        \fill[gray, thick, fill=gray!10] 
            (-3.8,-1.8) rectangle (-0.2,1.8);
        \node at (-3.35,1.5) (gset) {$\mathcal{G}, \mathcal{P}$};

        \draw[red,thick,fill=red!20,xshift=-2cm] 
            plot[smooth cycle] 
            coordinates {
                (10:1.5) (80:1.5) (140:1.6) (200:1.5) (250:1.5) (290:1.5) (310:1.5)
            };

        \draw[orange,thick,fill=orange!30,xshift=-2.2cm,yshift=.35cm] plot[smooth cycle]
            coordinates {(10:1.2) (90:0.9) (160:1) (200:0.9) (250:0.5)};

        \fill[gray, thick, fill=gray!10] (0.2,-1.8) rectangle (3.8,1.8);

        \draw[teal,thick,fill=teal!30] 
            (2.8,1.8) -- (0.2,1.8) -- (0.2,-1.8) -- (3.1,-1.8) 
            to [out=140,in=-110] (3.4,1.8) -- cycle;

        \begin{scope}
            \draw[clip] 
                (2.8,1.8) -- (0.2,1.8) -- (0.2,-1.8) -- (3.1,-1.8) 
                to [out=140,in=-110] (3.4,1.8) -- cycle;
            \fill [emerald!20] (2.8, -0.1) circle (1.4);
        \end{scope}

        \draw[teal,thick] 
            (2.8,1.8) -- (0.2,1.8) -- (0.2,-1.8) -- (3.1,-1.8) 
            to [out=140,in=-110] (3.4,1.8) -- cycle;

        \draw
            (-2.7,0.2) node (gc){$\Gc$}
            (-2.25,0.75) node[dot,label={above:$\mathbf{P}_{0}$}] (g0){}
            (-1.6,0.4) node[dot] (g){}
            (-1.35,-1.15) node[dot,label={left:$G_\mathrm{p}, \bfP_\mathrm{p}$}] (gp){}

            (-1.48,0.61) node () {$\bfP_\mathrm{c}$}
            (-1.1,-0.1) node[inner sep=0, scale=0.02] (gp1){}
            (-1.6,-0.3) node[inner sep=0, scale=0.02] (gp2){}
            (-1.2,-0.7) node[inner sep=0, scale=0.02] (gp3){}
            (1.2,1.1) node[dot, label={above:$\hat{y}_0$}] (y0){}
            (2.45,0.4) node[dot, label={below:$\hat{y}_\mathrm{c}$}] (yhat){}
            (1.98,1.19) node (tau){}
            (2.0,-0.9) node[dot, label={right:$\hat{y}_\mathrm{p}$}] (yhatp){}
            (2.8,-0.2) node[dot,label={right:${y}$}] (y){}
            
            (1.85,0.1) node[inner sep=0, scale=0.02] (yp1){}
            (2.1,-0.3) node[inner sep=0, scale=0.02] (yp2){}
            (1.6,-0.5) node[inner sep=0, scale=0.02] (yp3){}
            
            (2.38,0.8) node () {$\tau$}
        ;

        \draw[blue,thick,decorate,-{Stealth[bend]}] (g) -- (gp1);
        \draw[blue,thick,decorate,-{Stealth[bend]}] (gp2) -- (gp3);
        \draw[thick,-{Stealth[bend]}] (gp1) -- (gp2);
        \draw[thick,-{Stealth[bend]}] (gp3) -- (gp);
        \draw[thick,-{Stealth[bend]}] (g0) -- (g);

        \draw[thick,darkgray,dotted] (gc) -- (g0);
        \draw[thick,darkgray,dotted] (gc) -- (g);
        \draw[thick,darkgray,dotted] (g0) -- (y0);

        \draw[thick,darkgray,dotted] (g) -- (yhat);
        \draw[thick,darkgray,dotted] (gp) -- (yhatp);
        \draw[thick,gray] (y) -- (yhat);
        \draw[thick,gray] (yhat) -- (tau);

        \draw[thick,-{Stealth[bend]}] (y0) -- (yhat);
        \draw[blue,thick,decorate,-{Stealth[bend]}] (yhat) -- (yp1);
        \draw[blue,thick,decorate,-{Stealth[bend]}] (yp2) -- (yp3);
        \draw[thick,-{Stealth[bend]}] (yp1) -- (yp2);
        \draw[thick,-{Stealth[bend]}] (yp3) -- (yhatp);

        \begin{scope}
            \draw[clip, draw=none] 
                (0.2,-1.8) rectangle (3.8,1.8);
            \draw[thick, gray] (2.8,-0.1) circle (1.4);
        \end{scope}

        \node at (0.5,1.5) (yset) {$\mathcal{Y}$};

        % Dummy nodes for parameter optimization and pruning
        
        \node (full) at (-3.9+1,-3.2) {\includegraphics[height=2.47cm]{figfile-main_console.pdf}};
        \node (pruned) at (1.6+1.4,-3.2) {\includegraphics[height=2.47cm]{figfile-main_pruned.pdf}};

        \draw[thick,darkgray,dotted] (gc) -- (full);
        \draw[thick,darkgray,dotted] (gp) -- (pruned);

        \node[draw=gray, text=black, align=center, text width=16cm] at (-1.05, -4.65) {
        \fontsize{8pt}{8pt}\selectfont 
        \texttt{i}: input, \texttt{o}: output, \texttt{m}: mix, \texttt{e}: equalizer, \texttt{c}: compressor, \texttt{n}: noisegate, \texttt{s}: stereo imager, \texttt{g}: gain/panning,
        \texttt{r}: reverb, \texttt{d}: multitap delay. 
        };

        \node[draw=gray, text=black, align=left, text width=4.2cm] at (-5.91, -1) {
        \fontsize{8pt}{8pt}\selectfont 
        {\begin{tikzpicture}[baseline=0.1mm]\draw[thick,-{Stealth[bend]}] (0,0.11) -- (0.62, 0.11);\end{tikzpicture}}
        {Parameter optimization}
        
        {\begin{tikzpicture}[baseline=0.1mm]
        \draw[blue,thick,decorate,decoration={snake,amplitude=.4mm,segment length=2mm, post length=1.5mm,pre length=0mm},-{Stealth[bend]}] (0,0.11) -- (0.62, 0.11);\end{tikzpicture}} 
        {Pruning}

        \vspace{.8mm}
        \begin{tikzpicture}[baseline=0.1mm]\draw[orange,thick,fill=orange!30] (0,0) rectangle (0.20, 0.20);\end{tikzpicture} 
        {\,\!\! Mixing console parameters}
        
        {\begin{tikzpicture}[baseline=0.1mm]\draw[red,thick,fill=red!20] (0,0) rectangle (0.20, 0.20);\end{tikzpicture}}
        {\,\!\! Pruning search with parameters}
        
        {\begin{tikzpicture}[baseline=0.1mm]\draw[teal,thick,fill=teal!30] (0,0) rectangle (0.20, 0.20);\end{tikzpicture}}
        {\,\!\! Audio search space}
        
        \vspace{-1.3mm}
        {\begin{tikzpicture}[baseline=0.1mm]\draw[gray,thick,fill=emerald!20] (0,0) rectangle (0.20, 0.20);
        \end{tikzpicture}}
        {\,\!\! Tolerance threshold range}
        };
        

    \end{tikzpicture}
    \caption{
        The proposed mixing graph search method. 
        We first create a mixing console $G_\mathrm{c}$ (example shown in the lower left) and initialize its parameters $\bfP_0$, which will give a mix $\hat{y}_0$ far from the target mix $y$. Gradient descent is performed to minimize the distance, obtaining console parameters $\bfP_\mathrm{c}$ and mix $\hat{y}_\mathrm{c}$.
        Then, we alternate between pruning the processors and further optimizing the remaining processors. 
        At each pruning stage, the processors are removed as much as possible while not degrading the match quality that the optimized mixing console, $G_\mathrm{c}$ and $\bfP_\mathrm{c}$, achieved up to a certain tolerance threshold $\tau$. This is illustrated inside an upper-right circle. An example pruned graph $G_\mathrm{p}$ is shown in the lower right, and it will have its optimized parameters $\bfP_\mathrm{p}$ and corresponding mix $\hat{y}_\mathrm{p}$.
    }
    \label{fig:framework-full} 
\end{figure*}


